A Note on the Complexity of Model-Checking Bounded Multi-Pushdown Systems

In this note, we provide complexity characterizations of model checking multi-pushdown systems. Multi-pushdown systems model recursive concurrent programs in which any sequential process has a finite control. We consider three standard notions for boundedness: context boundedness, phase boundedness and stack ordering. The logical formalism is a linear-time temporal logic extending well-known logic CaRet but dedicated to multi-pushdown systems in which abstract operators (related to calls and returns) such as those for next-time and until are parameterized by stacks. We show that the problem is EXPTIME-complete for context-bounded runs and unary encoding of the number of context switches; we also prove that the problem is 2EXPTIME-complete for phase-bounded runs and unary encoding of the number of phase switches. In both cases, the value k is given as an input (whence it is not a constant of the model-checking problem), which makes a substantial difference in the complexity. In certain cases, our results improve previous complexity results.

==> sync-figure-trans-reln.tex <==
\begin{multicols}{2}
% General
\begin{enumerate}
\item \label{trans:origTrans}
  $\inparen{(\mpsState,\mpsMove),\mpsChar_S, (\mpsState',\mpsMove'), \anaction(\mpsChar_S') } \in \mpsTrans_\mpsMove$
\saveenum
\end{enumerate}
%%
% Dead/Alive tag
\begin{enumerate}
\resume
\item \label{trans:activealive}
  $\adtag_\mpsMove = \tAlive$ 
\item \label{trans:nochangeDeadTag}
  $\forall j \neq \mpsMove$, $\adtag_j = \adtag_j'$
\saveenum
\end{enumerate}
%%
% Return/noreturn tag
\begin{enumerate}
\resume
\item \label{trans:retTagCall}
  If $\anaction = \actCall$, then
  $\artag_\mpsMove = \tRet \Rightarrow \artag_\mpsMove' = \tRet$ and
  $\mpsChar_\artag' = \artag_\mpsMove$
\item \label{trans:retTagInt}
  If $\anaction = \actInt$, then $\artag_\mpsMove' = \artag_\mpsMove$ and
  $\mpsChar_\artag' = \mpsChar_\artag$
\item \label{trans:retTagRet}
  If $\anaction = \actRet$, then $\artag_\mpsMove = \tRet$ and
  $\artag_\mpsMove' = \mpsChar_\artag$
\item \label{trans:nochageRet}
  $\forall j \neq \mpsMove$, $\artag_j = \artag_j'$
\saveenum
\end{enumerate}
%%
% Atoms / next
\begin{enumerate}
\resume
\item \label{trans:stateConsistent}
  $(\mpsState,\mpsMove) \in \atom_\mpsMove$
%% \item \label{trans:newStateConsistent} TO REMOVE
%%   $(\mpsState', \mpsMove') \in \atom_{\mpsMove'}'$
\item \label{trans:nochangeAtom}
  $\forall j \neq \mpsMove$, $\atom_j = \atom_j'$
\item \label{trans:globalnext}
  $\next \atom_\mpsMove \subseteq \atom_{\mpsMove'}'$ ($=\atom_{\mpsMove'}$)
\saveenum
\end{enumerate}
%%
% Abstract next
\begin{enumerate}
\itemsep 0 cm 
\resume
\item \label{trans:callHandleAbstract}
  If $\anaction = \actCall$, then $\mpsChar_A' = \atom_\mpsMove$
\item \label{trans:internalHandleAbstract}
  If $\anaction = \actInt$, then $\next^\opAbs_\mpsMove \atom_\mpsMove \subseteq \atom_\mpsMove'$ and   $\mpsChar_A' = \mpsChar_A$.
\item \label{trans:returnStackAtom}
  If $\anaction=\actRet$, then $\next^\opAbs_\mpsMove \mpsChar_A \subseteq \atom_\mpsMove'$
\item \label{trans:obligFree}
  Further, $\next^\opAbs_\mpsMove \atom_\mpsMove = \emptyset$ if
\begin{enumerate}
\item \label{trans:noreturnObligFree}
  $\anaction=\actCall$ and $\artag_\mpsMove = \tNoRet$, or
\item \label{trans:popObligFree}
  $\anaction=\actRet$, or
\item \label{trans:dyingObligFree}
  $\adtag_\mpsMove' = \tDead$
\end{enumerate}
\saveenum
\end{enumerate}
%%
% Caller next
\begin{enumerate}
\resume
\item  \label{trans:pushHandleCaller}
  If $\anaction = \actCall$, %then %%commented then as overflows to two lines
    $\next^\opCall_\mpsMove \atom_{\mpsMove'}' =
    (\next^\opCall_\mpsMove \Atoms(\aformula))
    \cap \atom_\mpsMove$ 
\item \label{trans:internalUnchanged}
  If $\anaction = \actInt$, then
  %\item Caller next, stay same:
  $\next^\opCall_\mpsMove
  \atom_{\mpsMove'}' = \next^\opCall_\mpsMove \atom_\mpsMove$.
\saveenum
\end{enumerate}
%
\begin{enumerate}
\resume
\item \label{trans:abstractUntilPropagateActive}
  Let $b \in \{\opAbs, \opCall\}$. Let $\aformulabis \in \Cl(\aformula)$,
  $\aformulabis = \aformula_1 \until^b_s \aformula_2$. Then, $\aformulabis
  \in \atom_s$ iff either $\aformula_2 \in \atom_s$ or ($\aformula_1
  \in \atom_s$ and $\next^\opAbs_s \aformulabis \in \atom_s$).
\item \label{trans:abstractUntilPropagateInactive}
  Let $b \in \{\opAbs, \opCall\}$. Let $\aformulabis \in \Cl(\aformula)$,
  $\aformulabis = \aformula_1 \until^b_j \aformula_2$ with $j \neq s$.
  Then $\aformulabis \in \atom_s$ iff $\aformulabis \in \atom_s'$.
\item \label{trans:deadEmptyAtom}
  $\forall j$: If $\adtag_j = \tDead$, then $A_j = \emptyset$ 
  and $\artag_j = \tNoRet$.
\end{enumerate}
\end{multicols}


